Riemannian game dynamics

We study a class of evolutionary game dynamics defined by balancing a gain determined by the game's payoffs against a cost of motion that captures the difficulty with which the population moves between states. Costs of motion are represented by a Riemannian metric, i.e., a state-dependent inner product on the set of population states. The replicator dynamics and the (Euclidean) projection dynamics are the archetypal examples of the class we study. Like these representative dynamics, all Riemannian game dynamics satisfy certain basic desiderata, including positive correlation and global convergence in potential games. Moreover, when the underlying Riemannian metric satisfies a Hessian integrability condition, the resulting dynamics preserve many further properties of the replicator and projection dynamics. We examine the close connections between Hessian game dynamics and reinforcement learning in normal form games, extending and elucidating a well-known link between the replicator dynamics and exponential reinforcement learning.

==> Figures/Cones.tex <==
%----------------------------------------------------------------------
%%% CONES
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\subfigure
[Full-rank extendability.]
{\label{fig:cones-Eucl}
\begin{tikzpicture}
[>=stealth,
vecstyle/.style = {->, line width=.25pt},
edgestyle/.style={-, line width=.5pt, black},
nodestyle/.style={circle, fill=Black,inner sep = .5pt},
plotstyle/.style={color=DarkGreen!80!Cyan,thick}]

\def\unit{.2\textwidth}
\def\costhirty{0.8660256}
\def\cosfortyfive{0.7071068}
\def\veclength{.5}

\coordinate (O) at (0,0);

\coordinate (e2) at (-\costhirty*\unit,-\unit/2);
\coordinate (e3) at (\costhirty*\unit,-\unit/2);
\coordinate (e1) at (0,\unit);

\coordinate (test1) at (-.05*\unit,.4*\unit);
\coordinate (test2) at (0,-\unit/2);

\node [nodestyle] (O) at (O) {};
\node [nodestyle, label = {[label distance=3] 210:{$\bvec_{2}$}}] (e2) at (e2) {};
\node [nodestyle, label = {[label distance=3] -30:{$\bvec_{3}$}}] (e3) at (e3) {};
\node [nodestyle, label = {[label distance=5] 90:{$\bvec_{1}$}}] (e1) at (e1) {};

\filldraw [MyBlue!15] (test1) circle (1.1*\veclength);
\filldraw [MyBlue!15] ($(test2) + 1.1*\veclength*(1,0)$) arc [start angle =0, end angle = 180, radius = 1.1*\veclength];

\node [nodestyle] (test1) at (test1) {};
\node [nodestyle] (test2) at (test2) {};

\draw [line width=.25pt,black!50] (O.center) to (e2.center);
\draw [line width=.25pt,black!50] (O.center) to (e3.center);
\draw [line width=.25pt,black!50] (O.center) to (e1.center);

\draw [vecstyle] (e2.center) to ($1.1*(e2)$);
\draw [vecstyle] (e3.center) to ($1.1*(e3)$);
\draw [vecstyle] (e1.center) to ($1.1*(e1)$);

\draw [edgestyle] (e2.center) to (e3.center);
\draw [edgestyle] (e3.center) to (e1.center);
\draw [edgestyle] (e1.center) to (e2.center);

\draw [vecstyle, black] (test1.center) to ($(test1) + \veclength*(0,1)$);
\draw [vecstyle, black] (test1.center) to ($(test1) - \veclength*(0,1)$);
\draw [vecstyle, black] (test1.center) to ($(test1) + \veclength*(\costhirty,1/2)$);
\draw [vecstyle, black] (test1.center) to ($(test1) - \veclength*(\costhirty,1/2)$);
\draw [vecstyle, black] (test1.center) to ($(test1) + \veclength*(-\costhirty,1/2)$);
\draw [vecstyle, black] (test1.center) to ($(test1) - \veclength*(-\costhirty,1/2)$);

\draw [vecstyle, black] (test2.center) to ($(test2) + \veclength*(1,0)$);
\draw [vecstyle, black] (test2.center) to ($(test2) + \veclength*(\cosfortyfive,\cosfortyfive)$);
\draw [vecstyle, black] (test2.center) to ($(test2) + \veclength*(0,1)$);
\draw [vecstyle, black] (test2.center) to ($(test2) + \veclength*(-\cosfortyfive,\cosfortyfive)$);
\draw [vecstyle, black] (test2.center) to ($(test2) - \veclength*(1,0)$);

\node [inner sep = 1pt] (label) at ($(O) - \veclength*(1.25,.5)$) {$\metcone(x)$};
\draw [vecstyle,MyBlue, bend left] (label.150) to ($(test1) + .9*\veclength*(-1/2,-\costhirty)$);
\draw [vecstyle,MyBlue, bend right] (label.-150) to ($(test2) + .9*\veclength*(-\costhirty,1/2)$);

\end{tikzpicture}
} % end subfigure
\hfill
\subfigure
[Minimal-rank extendability..]
{\label{fig:cones-Shah}
\begin{tikzpicture}
[>=stealth,
vecstyle/.style = {->, line width=.25pt, black},
edgestyle/.style={-, line width=.5pt, black},
nodestyle/.style={circle, fill=Black,inner sep = .5pt},
plotstyle/.style={color=DarkGreen!80!Cyan,thick}]

\def\unit{.2\textwidth}
\def\costhirty{0.8660256}
\def\cosfortyfive{0.7071068}
\def\veclength{.5}

\coordinate (O) at (0,0);

\coordinate (e2) at (-\costhirty*\unit,-\unit/2);
\coordinate (e3) at (\costhirty*\unit,-\unit/2);
\coordinate (e1) at (0,\unit);

\coordinate (test1) at (-.05*\unit,.4*\unit);
\coordinate (test2) at (0,-\unit/2);

\node [nodestyle] (O) at (O) {};
\node [nodestyle, label = {[label distance=3] 210:{$\bvec_{2}$}}] (e2) at (e2) {};
\node [nodestyle, label = {[label distance=3] -30:{$\bvec_{3}$}}] (e3) at (e3) {};
\node [nodestyle, label = {[label distance=5] 90:{$\bvec_{1}$}}] (e1) at (e1) {};

\filldraw [MyBlue!15] (test1) circle (1.1*\veclength);

\node [nodestyle] (test1) at (test1) {};
\node [nodestyle] (test2) at (test2) {};

\draw [line width=.25pt,black!50] (O.center) to (e2.center);
\draw [line width=.25pt,black!50] (O.center) to (e3.center);
\draw [line width=.25pt,black!50] (O.center) to (e1.center);

\draw [vecstyle] (e2.center) to ($1.1*(e2)$);
\draw [vecstyle] (e3.center) to ($1.1*(e3)$);
\draw [vecstyle] (e1.center) to ($1.1*(e1)$);

\draw [edgestyle] (e2.center) to (e3.center);
\draw [edgestyle] (e3.center) to (e1.center);
\draw [edgestyle] (e1.center) to (e2.center);
\draw [MyBlue, line width = .75pt] ($(e2) - 1.05*\veclength*(1,0)$) to ($(e3) + 1.05*\veclength*(1,0)$);

\draw [vecstyle, black] (test1.center) to ($(test1) + \veclength*(0,1)$);
\draw [vecstyle, black] (test1.center) to ($(test1) - \veclength*(0,1)$);
\draw [vecstyle, black] (test1.center) to ($(test1) + \veclength*(\costhirty,1/2)$);
\draw [vecstyle, black] (test1.center) to ($(test1) - \veclength*(\costhirty,1/2)$);
\draw [vecstyle, black] (test1.center) to ($(test1) + \veclength*(-\costhirty,1/2)$);
\draw [vecstyle, black] (test1.center) to ($(test1) - \veclength*(-\costhirty,1/2)$);

\draw [vecstyle, black] (test2.center) to ($(test2) + \veclength*(1,0)$);
%\draw [vecstyle, black] (test2.center) to ($(test2) + \veclength*(\cosfortyfive,\cosfortyfive)$);
%\draw [vecstyle, black] (test2.center) to ($(test2) + \veclength*(0,1)$);
%\draw [vecstyle, black] (test2.center) to ($(test2) + \veclength*(-\cosfortyfive,\cosfortyfive)$);
\draw [vecstyle, black] (test2.center) to ($(test2) - \veclength*(1,0)$);

\node [inner sep = 1pt] (label) at ($(O) - \veclength*(1.25,.5)$) {$\metcone(x)$};
\draw [vecstyle,MyBlue, bend left] (label.150) to ($(test1) + .9*\veclength*(-1/2,-\costhirty)$);
\draw [vecstyle,MyBlue] (label.-150) to ($(test2) + 1.75*\veclength*(-\costhirty,0)$);
\end{tikzpicture}
}% end subfigure
